Greybody factors and quasinormal modes for a nonminimally coupled scalar field in a cloud of strings in (2+1)-dimensional background

We study the propagation of a probe massless nonminimally coupled scalar field in a fixed gravitational background of a cloud of strings in (2+1) dimensions. We obtain exact analytical expressions for the reflection coefficient, the absorption cross section, the decay rate as well as the quasinormal frequencies. The impact of the nonminimal coupling is investigated in detail. Our results show that Universality is not respected in general, and that scalar perturbations are stable.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

